Faulty Successive Cancellation Decoding of Polar Codes for the Binary Erasure Channel

In this paper, faulty successive cancellation decoding of polar codes for the binary erasure channel is studied. To this end, a simple erasure-based fault model is introduced to represent errors in the decoder and it is shown that, under this model, polarization does not happen, meaning that fully reliable communication is not possible at any rate. Furthermore, a lower bound on the frame error rate of polar codes under faulty SC decoding is provided, which is then used, along with a well-known upper bound, in order to choose a blocklength that minimizes the erasure probability under faulty decoding. Finally, an unequal error protection scheme that can re-enable asymptotically erasure-free transmission at a small rate loss and by protecting only a constant fraction of the decoder is proposed. The same scheme is also shown to significantly improve the finite-length performance of the faulty successive cancellation decoder by protecting as little as 1.5% of the decoder.

==> fig/FERvsN_1e-04.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}

	\begin{semilogyaxis}[
		width = \figurewidth,
		height = \figureheight,
		xlabel = {Base-$2$ Logarithm of Blocklength ($n$)},
		ylabel = {Frame Erasure Rate},
		xmin = 4, xmax = 12,
		ymin = 1e-5, ymax = 1,
		grid = both,
		legend style={legend pos=south east,font=\scriptsize},
		legend cell align=left,
		legend entries={$R = 0.1250$ (UB), $R = 0.1250$ (LB), $R = 0.1875$ (UB), $R = 0.1875$ (LB), $R = 0.2500$ (UB), $R = 0.2500$ (LB)},
	]		

		% n = 8
		\addplot[blue, thick, solid, mark=square*] table[x index=0, y index = 1] {fig/data/UB_LB_R0.1250_1e-04.dat};
		\addplot[blue, thick, dashed, mark=square*, mark options={solid,black,scale=0.6}] table[x index=0, y index = 2] {fig/data/UB_LB_R0.1250_1e-04.dat};
		
		% n = 10
		\addplot[red, thick, solid, mark=*] table[x index=0, y index = 1] {fig/data/UB_LB_R0.1875_1e-04.dat};
		\addplot[red, thick, dashed, mark=*, mark options={solid,black,scale=0.6}] table[x index=0, y index = 2] {fig/data/UB_LB_R0.1875_1e-04.dat};
		
		% n = 12
		\addplot[darkgreen, thick, solid, mark=triangle*, mark options={scale=1.2}] table[x index=0, y index = 1] {fig/data/UB_LB_R0.2500_1e-04.dat};
		\addplot[darkgreen, thick, dashed, mark=triangle*, mark options={solid,black,scale=0.7}] table[x index=0, y index = 2] {fig/data/UB_LB_R0.2500_1e-04.dat};

	\end{semilogyaxis}

\end{tikzpicture}%


==> fig/FERvsN_1e-06.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}

	\begin{semilogyaxis}[
		width = \figurewidth,
		height = \figureheight,
		xlabel = {Base-$2$ Logarithm of Blocklength ($n$)},
		ylabel = {Frame Erasure Rate},
		xmin = 4, xmax = 12,
		ymin = 1e-5, ymax = 1,
		grid = both,
		legend style={legend pos=north east,font=\scriptsize},
		legend cell align=left,
		legend entries={$R = 0.1250$ (UB), $R = 0.1250$ (LB), $R = 0.1875$ (UB), $R = 0.1875$ (LB), $R = 0.2500$ (UB), $R = 0.2500$ (LB)},
	]		

		% n = 8
		\addplot[blue, thick, solid, mark=square*] table[x index=0, y index = 1] {fig/data/UB_LB_R0.1250_1e-06.dat};
		\addplot[blue, thick, dashed, mark=square*, mark options={solid,black,scale=0.6}] table[x index=0, y index = 2] {fig/data/UB_LB_R0.1250_1e-06.dat};
		
		% n = 10		
		\addplot[red, thick, solid, mark=*] table[x index=0, y index = 1] {fig/data/UB_LB_R0.1875_1e-06.dat};
		\addplot[red, thick, dashed, mark=*, mark options={solid,black,scale=0.6}] table[x index=0, y index = 2] {fig/data/UB_LB_R0.1875_1e-06.dat};

		% n = 12		
		\addplot[darkgreen, thick, solid, mark=triangle*, mark options={scale=1.2}] table[x index=0, y index = 1] {fig/data/UB_LB_R0.2500_1e-06.dat};
		\addplot[darkgreen, thick, dashed, mark=triangle*, mark options={solid,black,scale=0.7}] table[x index=0, y index = 2] {fig/data/UB_LB_R0.2500_1e-06.dat};

	\end{semilogyaxis}

\end{tikzpicture}%


==> fig/FERvsR.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}

	\begin{semilogyaxis}[
		width = \figurewidth,
		height = \figureheight,
		xlabel = {Rate},
		ylabel = {Frame Erasure Rate},
		xmin = 0.05, xmax = 0.5,
		ymin = 1e-5, ymax = 1,
		grid = both,
		%legend style={legend pos=south east,font=\scriptsize},
		%legend cell align=left,
		%legend entries={$P_e^{\text{UB}} (N = 2^8)$, $P_e^{\text{LB}} (N = 2^8)$, $P_e^{\text{UB}} (N = 2^{10})$, $P_e^{\text{LB}} (N = 2^{10})$, $P_e^{\text{UB}} (N = 2^{12})$, $P_e^{\text{LB}} (N = 2^{12})$},
	]		

		% n = 8
		\addplot[blue, thick, solid, mark=square*, mark options={scale=1.5}] table[x index=0, y index = 1] {fig/data/UB_LB_n8.dat};
		\label{n8_UB}
		\addplot[blue, thick, dashed, mark=square*, mark options={solid,blue,fill=white,scale=1.2}] table[x index=0, y index = 2] {fig/data/UB_LB_n8.dat};
		\label{n8_LB}

		% n = 10
		\addplot[red, thick, solid, mark=*, mark options={scale=1.5}] table[x index=0, y index = 1] {fig/data/UB_LB_n10.dat};
		\label{n10_UB}
		\addplot[red, thick, dashed, mark=*, mark options={solid,red,fill=white,scale=1.2}] table[x index=0, y index = 2] {fig/data/UB_LB_n10.dat};
		\label{n10_LB}

		% n = 12
		\addplot[darkgreen, thick, solid, mark=triangle*, mark options={scale=2}] table[x index=0, y index = 1] {fig/data/UB_LB_n12.dat};
		\label{n12_UB}
		\addplot[darkgreen, thick, dashed, mark=triangle*, mark options={solid,darkgreen,fill=white,scale=1.6}] table[x index=0, y index = 2] {fig/data/UB_LB_n12.dat};
		\label{n12_LB}
		
		% Simulations
		\addplot[only marks, blue, thick, dotted, mark=square*, mark options={solid,black,fill=black,scale=0.6}] table[x index=0, y index = 1] {fig/data/MC_N256_1e-6.dat};
		\label{n8_MC}
		\addplot[only marks, red, thick, dotted, mark=*, mark options={solid,black,fill=black,scale=0.6}] table[x index=0, y index = 1] {fig/data/MC_N1024_1e-6.dat};
		\label{n10_MC}
		\addplot[only marks, darkgreen, thick, dotted, mark=triangle*, mark options={solid,black,fill=black,scale=0.8}] table[x index=0, y index = 1] {fig/data/MC_N4096_1e-6.dat};
		\label{n12_MC}
		
		\node [draw,fill=white] at (rel axis cs: 0.8,0.25) {\scriptsize \shortstack[l]{
		\ref{n8_UB} $P_e^{\text{UB}} (N = 2^8)$ \\
		\ref{n8_LB} $P_e^{\text{LB}} (N = 2^8)$ \\
		\ref{n10_UB} $P_e^{\text{UB}} (N = 2^{10})$ \\
		\ref{n10_LB} $P_e^{\text{LB}} (N = 2^{10})$ \\
		\ref{n12_UB} $P_e^{\text{UB}} (N = 2^{12})$ \\
		\ref{n12_LB} $P_e^{\text{LB}} (N = 2^{12})$
		}
		};
		
		\node [draw,fill=white] at (rel axis cs: 0.25,0.8) {\scriptsize \shortstack[l]{
		\ref{n8_MC} Simulation $(N = 2^8)$ \\
		\ref{n10_MC} Simulation $(N = 2^{10})$ \\
		\ref{n12_MC} Simulation $(N = 2^{12})$
		}
		};

	\end{semilogyaxis}

\end{tikzpicture}%


==> fig/FERvsStageProtection.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}

	\begin{semilogyaxis}[
		cycle list name=exotic,
		width = \figurewidth,
		height = \figureheight,
		xlabel = {Rate},
		ylabel = {Frame Erasure Rate},
		xmin = 0, xmax = 0.4,
		ymin = 1e-20, ymax = 1,
		grid = both,
		legend style={legend pos=south east,font=\scriptsize},
		legend cell align=left,
		legend entries={$n_\text{p}=0$, $n_\text{p}=1$, $n_\text{p}=2$, $n_\text{p}=3$, $n_\text{p}=4$, $n_\text{p}=5$, $n_\text{p} = n+1$},
		cycle list name=color list,
	]		

		% n = 10
		\addplot[blue, thick, solid, mark=*] table[x index=0, y index = 1] {fig/data/FER_n10_stageProt0.dat};
		\addplot[red, thick, solid, mark=square*] table[x index=0, y index = 1] {fig/data/FER_n10_stageProt1.dat};
		\addplot[darkgreen, thick, solid, mark=triangle*, mark options={scale=1.2}] table[x index=0, y index = 1] {fig/data/FER_n10_stageProt2.dat};
		\addplot[cyan, thick, solid, mark=diamond*, mark options={scale=1.2}] table[x index=0, y index = 1] {fig/data/FER_n10_stageProt3.dat};
		\addplot[orange, thick, solid, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {fig/data/FER_n10_stageProt4.dat};
		\addplot[magenta, thick, solid, mark=10-pointed star] table[x index=0, y index = 1] {fig/data/FER_n10_stageProt5.dat};		
		\addplot[black, thick, solid] table[x index=0, y index = 1] {fig/data/FER_n10_stageProtn.dat};		

	\end{semilogyaxis}

\end{tikzpicture}%


==> fig/FERvsStageProtectionN.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}

	\begin{semilogyaxis}[
		width = \figurewidth,
		height = \figureheight,
		xlabel = {Rate},
		ylabel = {Frame Erasure Rate},
		xmin = 0.05, xmax = 0.5,
		ymin = 1e-20, ymax = 1,
		grid = both,
		legend style={legend pos=south east,font=\scriptsize},
		legend cell align=left,
		legend entries={$N= 2^8$ (faulty), $N= 2^8$ (non-faulty), $N= 2^{10}$ (faulty), $N= 2^{10}$ (non-faulty), $N= 2^{12}$ (faulty), $N= 2^{12}$ (non-faulty)},
	]		

		% n = 8
		\addplot[blue, thick, solid, mark=square*] table {fig/data/UB_n8_protn3.dat};
		\addplot[blue, thick, dashed, mark=square*, mark options={solid,black,scale=0.6}] table {fig/data/UB_n8_noProt.dat};

		% n = 10
		\addplot[red, thick, solid, mark=*] table {fig/data/UB_n10_protn5.dat};
		\addplot[red, thick, dashed, mark=*, mark options={solid,black,scale=0.6}] table {fig/data/UB_n10_noProt.dat};

		% n = 12
		\addplot[darkgreen, thick, solid, mark=triangle*, mark options={scale=1.2}] table {fig/data/UB_n12_protn7.dat};
		\addplot[darkgreen, thick, dashed, mark=triangle*, mark options={solid,black,scale=0.7}] table {fig/data/UB_n12_noProt.dat};

	\end{semilogyaxis}

\end{tikzpicture}%


==> fig/Z.tex <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}

	\begin{semilogyaxis}[
		width = \figurewidth,
		height = \figureheight,
		xlabel = {Normalized Channel Index},
		ylabel = {$\Z{n}{s}$},
		xmin = 0, xmax = 0.9,
		restrict x to domain=0:1,
		ymin = 1e-7, ymax = 1,
		grid = both,
		legend style={legend pos=south east,font=\scriptsize},
		legend cell align=left,
		% Use '\\' delimiter because comma in legend entry causes issues
		legend entries={$N = 2^8, \delta = 10^{-4}$\\ $N = 2^{10}, \delta = 10^{-4}$\\ $N = 2^{12}, \delta = 10^{-4}$\\ $N = 2^8, \delta = 10^{-6}$\\ $N = 2^{10}, \delta = 10^{-6}$\\ $N = 2^{12}, \delta = 10^{-6}$\\ $N = 2^8, \delta = 0$\\ $N = 2^{10}, \delta = 0$\\ $N = 2^{12}, \delta = 0$\\},
	]		

		% faulty delta = 1e-04
		\addplot[blue, thick, dotted, mark=square*] table {fig/data/Z_n8_faulty_1e-04.dat};
		\addplot[red, thick, dotted, mark=*] table {fig/data/Z_n10_faulty_1e-04.dat};
		\addplot[darkgreen, thick, dotted, mark=triangle*, mark options={scale=1.2}] table {fig/data/Z_n12_faulty_1e-04.dat};
	
		% faulty delta = 1e-06
		\addplot[blue, thick, dashed, mark=square*] table {fig/data/Z_n8_faulty_1e-06.dat};
		\addplot[red, thick, dashed, mark=*] table {fig/data/Z_n10_faulty_1e-06.dat};
		\addplot[darkgreen, thick, dashed, mark=triangle*, mark options={scale=1.2}] table {fig/data/Z_n12_faulty_1e-06.dat};
	
		% non-faulty
		\addplot[blue, thick, solid, mark=square*, mark options={solid,black,scale=0.7}] table {fig/data/Z_n8_nonFaulty.dat};
		\addplot[red, thick, solid, mark=*, mark options={solid,black,scale=0.7}] table {fig/data/Z_n10_nonFaulty.dat};
		\addplot[darkgreen, thick, solid, mark=triangle*, mark options={solid,black,scale=0.8}] table {fig/data/Z_n12_nonFaulty.dat};

	\end{semilogyaxis}

\end{tikzpicture}%

